Few-shot Sequence Learning with Transformers

Few-shot algorithms aim at learning new tasks provided only a handful of training examples. In this work we investigate few-shot learning in the setting where the data points are sequences of tokens and propose an efficient learning algorithm based on Transformers. In the simplest setting, we append a token to an input sequence which represents the particular task to be undertaken, and show that the embedding of this token can be optimized on the fly given few labeled examples. Our approach does not require complicated changes to the model architecture such as adapter layers nor computing second order derivatives as is currently popular in the meta-learning and few-shot learning literature. We demonstrate our approach on a variety of tasks, and analyze the generalization properties of several model variants and baseline approaches. In particular, we show that compositional task descriptors can improve performance. Experiments show that our approach works at least as well as other methods, while being more computationally efficient.

==> figs/transformer.tex <==
\begin{minipage}{0.21\textwidth}
\centering
\begin{tikzpicture}[
block/.style={
draw,
fill=blue,
rectangle}
]
\node (tf) [draw, minimum size=10mm, minimum width=25mm, minimum height=8mm, fill=blue!70!white, draw=black, text=white] {\textbf{Transformer}};

\coordinate[below left = 5mm and 9mm of tf.south]   (a1);
\coordinate[right = 6mm of a1]              (a2);
\coordinate[right = 6mm of a2]              (a3);
\coordinate[right = 6mm of a3]              (a4);

\foreach \i [count=\xi from 1] in {$z$, $x_1$, $x_2$, $x_3$}
\draw[->]  (a\xi) node[below] {\i} -- (a\xi|- tf.south);

\coordinate[above left = 5mm and 9mm of tf.north]   (b1);
\foreach \i [count=\xi from 1] in {$y$}
\draw[->] (tf.north -| b\xi) -- (b\xi) node[above] {\i};

\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.21\textwidth}
\centering
\begin{tikzpicture}[
block/.style={
draw,
fill=blue,
rectangle}
]
\node (tf) [draw, minimum size=10mm, minimum width=25mm, minimum height=8mm, fill=blue!70!white, draw=black, text=white] {\textbf{Transformer}};

\coordinate[below left = 5mm and 9mm of tf.south]   (a1);
\coordinate[right = 6mm of a1]              (a2);
\coordinate[right = 6mm of a2]              (a3);
\coordinate[right = 6mm of a3]              (a4);

\foreach \i [count=\xi from 1] in {$x_1$, $x_2$, $z$, $y_1$}
\draw[->]  (a\xi) node[below] {\i} -- (a\xi|- tf.south);

\coordinate[above left = 5mm and -3mm of tf.north]   (b1);
\coordinate[right = 6mm of b1]  (b2);
\foreach \i [count=\xi from 1] in {$y_1$, $y_2$}
\draw[->] (tf.north -| b\xi) -- (b\xi) node[above] {\i};

\end{tikzpicture}
\end{minipage}

